String Tension from Monopoles in SU(2) Lattice Gauge Theory

The axis for Figure 2 was wrong. It has been fixed and the postscript file replaced (The file was called comp.ps).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%-------------------------Begin Figure 1---------------------------
%Here is mono.ps
%
%!PS-Adobe-

 initgraphics erasepage letter  612 0 translate 90 rotate 0.24 0.24 scale
 92 77 translate 2 setlinewidth 0 setlinecap 2 setlinejoin
 /#copies 1 def /f { fill} def /ff {findfont} def /gr { grestore} def
 /gs { gsave} def /l { lineto} def /lw { setlinewidth} def
 /mf { makefont} def /m { moveto} def /n { newpath} def /sf { setfont} def
 /rgb { setrgbcolor} def /g { setgray} def /sh { show} def /p { showpage} def
 /s { stroke} def


 0.999 g 0 0 m 3115 0 l 3115 2395 l 0 2395 l 0 0 l f

 2 lw 0.000 g 600 1796 m 2036 1796 l 2036 599 l 600 599 l 600 1796 l s
 2036 1796 m 2006 1796 l s 600 1647 m 615 1647 l s 2036 1647 m 2021 1647 l
 s 600 1497 m 615 1497 l s 2036 1497 m 2021 1497 l s 600 1796 m
 630 1796 l s 559 1798 m 557 1805 l 553 1809 l 545 1811 l 541 1811 l
 533 1809 l 529 1805 l 527 1798 l 527 1794 l 529 1788 l 533 1783 l
 541 1781 l 545 1781 l 553 1783 l 557 1788 l 559 1794 l 559 1798 l s
 556 1805 m 553 1807 l 547 1809 l 539 1809 l 533 1807 l 530 1805 l s
 530 1788 m 533 1785 l 539 1783 l 547 1783 l 553 1785 l 556 1788 l s
 559 1798 m 557 1803 l 554 1805 l 547 1807 l 539 1807 l 532 1805 l
 529 1803 l 527 1798 l s 527 1794 m 529 1790 l 532 1788 l 539 1785 l
 547 1785 l 554 1788 l 557 1790 l 559 1794 l s 2036 1497 m 2006 1497 l s
 600 1347 m 615 1347 l s 2036 1347 m 2021 1347 l s 600 1197 m 615 1197 l
 s 2036 1197 m 2021 1197 l s 600 1497 m 630 1497 l s 553 1510 m
 551 1510 l 551 1508 l 553 1508 l 553 1510 l s 554 1510 m 554 1508 l
 553 1506 l 551 1506 l 550 1508 l 550 1510 l 551 1512 l 553 1512 l
 556 1510 l 557 1508 l 559 1501 l 559 1492 l 557 1486 l 556 1484 l
 553 1482 l 550 1482 l 547 1484 l 544 1490 l 541 1501 l 539 1506 l
 536 1510 l 532 1512 l 527 1512 l s 556 1486 m 553 1484 l 550 1484 l
 547 1486 l s 559 1492 m 557 1488 l 553 1486 l 550 1486 l 547 1488 l
 544 1492 l 541 1501 l s 530 1512 m 532 1510 l 532 1506 l 530 1495 l
 530 1486 l 532 1482 l s 532 1506 m 529 1495 l 529 1486 l 530 1484 l s
 532 1506 m 527 1495 l 527 1486 l 529 1484 l 532 1482 l 535 1482 l s
 2036 1197 m 2006 1197 l s 600 1048 m 615 1048 l s 2036 1048 m 2021 1048 l
 s 600 898 m 615 898 l s 2036 898 m 2021 898 l s 600 1197 m
 630 1197 l s 554 1195 m 527 1195 l s 556 1193 m 529 1193 l s
 559 1191 m 527 1191 l s 559 1191 m 536 1215 l 536 1180 l s 527 1202 m
 527 1184 l s 529 1195 m 527 1200 l s 530 1195 m 527 1197 l s
 530 1191 m 527 1189 l s 529 1191 m 527 1187 l s 2036 898 m 2006 898 l
 s 600 748 m 615 748 l s 2036 748 m 2021 748 l s 600 599 m
 615 599 l s 2036 599 m 2021 599 l s 600 898 m 630 898 l s
 554 889 m 553 889 l 553 887 l 554 887 l 554 889 l s 556 887 m
 556 889 l 554 892 l 553 892 l 551 889 l 551 887 l 553 885 l
 554 885 l 557 887 l 559 892 l 559 898 l 557 905 l 554 909 l
 551 911 l 545 913 l 536 913 l 532 911 l 529 907 l 527 900 l
 527 896 l 529 889 l 532 885 l 536 883 l 538 883 l 542 885 l
 545 889 l 547 896 l 547 900 l 545 905 l 544 907 l 541 909 l s
 554 907 m 551 909 l 545 911 l 536 911 l 532 909 l 530 907 l s
 532 887 m 535 885 l 539 885 l 542 887 l s 559 898 m 557 902 l
 556 905 l 553 907 l 547 909 l 536 909 l 532 907 l 529 905 l
 527 900 l s 527 896 m 529 892 l 530 889 l 535 887 l 539 887 l
 544 889 l 545 892 l 547 896 l s 559 603 m 557 610 l 554 612 l
 550 612 l 547 610 l 545 603 l 545 594 l 547 588 l 550 586 l
 554 586 l 557 588 l 559 594 l 559 603 l s 557 607 m 554 610 l
 550 610 l 547 607 l s 547 590 m 550 588 l 554 588 l 557 590 l s
 559 603 m 557 605 l 554 607 l 550 607 l 547 605 l 545 603 l s
 545 594 m 547 592 l 550 590 l 554 590 l 557 592 l 559 594 l s
 545 603 m 544 610 l 542 612 l 539 614 l 533 614 l 530 612 l
 529 610 l 527 603 l 527 594 l 529 588 l 530 586 l 533 583 l
 539 583 l 542 586 l 544 588 l 545 594 l s 542 610 m 539 612 l
 533 612 l 530 610 l s 530 588 m 533 586 l 539 586 l 542 588 l s
 545 603 m 544 607 l 539 610 l 533 610 l 529 607 l 527 603 l s
 527 594 m 529 590 l 533 588 l 539 588 l 544 590 l 545 594 l s
 428 1214 m 374 1214 l s 426 1211 m 376 1211 l s 428 1208 m 374 1208 l
 s 428 1222 m 428 1189 l 426 1181 l 423 1178 l 418 1176 l 413 1176 l
 407 1178 l 405 1181 l 402 1189 l 402 1208 l s 423 1181 m 418 1178 l
 413 1178 l 407 1181 l s 428 1189 m 426 1184 l 421 1181 l 410 1181 l
 405 1184 l 402 1189 l s 402 1197 m 400 1192 l 394 1189 l 379 1184 l
 374 1181 l 374 1176 l 379 1173 l 384 1173 l s 384 1184 m 379 1181 l
 376 1178 l 376 1176 l s 400 1192 m 397 1189 l 381 1181 l 379 1178 l
 379 1176 l 381 1173 l s 374 1222 m 374 1200 l s 428 1219 m 426 1214 l
 s 428 1217 m 423 1214 l s 428 1206 m 423 1208 l s 428 1203 m
 426 1208 l s 376 1214 m 374 1219 l s 379 1214 m 374 1217 l s
 379 1208 m 374 1206 l s 376 1208 m 374 1203 l s 600 599 m 600 629 l
 s 600 1796 m 600 1766 l s 888 1796 m 888 1781 l s 888 599 m
 888 614 l s 618 1936 m 617 1942 l 612 1946 l 605 1949 l 600 1949 l
 593 1946 l 588 1942 l 587 1936 l 587 1931 l 588 1925 l 593 1920 l
 600 1918 l 605 1918 l 612 1920 l 617 1925 l 618 1931 l 618 1936 l s
 615 1942 m 612 1944 l 606 1946 l 599 1946 l 593 1944 l 590 1942 l s
 590 1925 m 593 1922 l 599 1920 l 606 1920 l 612 1922 l 615 1925 l s
 618 1936 m 617 1940 l 614 1942 l 606 1944 l 599 1944 l 591 1942 l
 588 1940 l 587 1936 l s 587 1931 m 588 1927 l 591 1925 l 599 1922 l
 606 1922 l 614 1925 l 617 1927 l 618 1931 l s 591 1901 m 590 1903 l
 588 1903 l 587 1901 l 587 1899 l 588 1896 l 590 1896 l 591 1899 l
 591 1901 l s 590 1901 m 588 1901 l 588 1899 l 590 1899 l 590 1901 l s
 618 1868 m 617 1875 l 612 1879 l 605 1881 l 600 1881 l 593 1879 l
 588 1875 l 587 1868 l 587 1864 l 588 1857 l 593 1853 l 600 1851 l
 605 1851 l 612 1853 l 617 1857 l 618 1864 l 618 1868 l s 615 1875 m
 612 1877 l 606 1879 l 599 1879 l 593 1877 l 590 1875 l s 590 1857 m
 593 1855 l 599 1853 l 606 1853 l 612 1855 l 615 1857 l s 618 1868 m
 617 1872 l 614 1875 l 606 1877 l 599 1877 l 591 1875 l 588 1872 l
 587 1868 l s 587 1864 m 588 1859 l 591 1857 l 599 1855 l 606 1855 l
 614 1857 l 617 1859 l 618 1864 l s 888 599 m 888 629 l s 888 1796 m
 888 1766 l s 1175 1796 m 1175 1781 l s 1175 599 m 1175 614 l s
 905 1936 m 904 1942 l 900 1946 l 892 1949 l 888 1949 l 880 1946 l
 876 1942 l 874 1936 l 874 1931 l 876 1925 l 880 1920 l 888 1918 l
 892 1918 l 900 1920 l 904 1925 l 905 1931 l 905 1936 l s 902 1942 m
 900 1944 l 894 1946 l 886 1946 l 880 1944 l 877 1942 l s 877 1925 m
 880 1922 l 886 1920 l 894 1920 l 900 1922 l 902 1925 l s 905 1936 m
 904 1940 l 901 1942 l 894 1944 l 886 1944 l 878 1942 l 876 1940 l
 874 1936 l s 874 1931 m 876 1927 l 878 1925 l 886 1922 l 894 1922 l
 901 1925 l 904 1927 l 905 1931 l s 878 1901 m 877 1903 l 876 1903 l
 874 1901 l 874 1899 l 876 1896 l 877 1896 l 878 1899 l 878 1901 l s
 877 1901 m 876 1901 l 876 1899 l 877 1899 l 877 1901 l s 902 1868 m
 874 1868 l s 902 1866 m 876 1866 l s 905 1864 m 874 1864 l s
 905 1864 m 901 1870 l 900 1875 l s 874 1877 m 874 1855 l s 876 1868 m
 874 1872 l s 877 1868 m 874 1870 l s 877 1864 m 874 1862 l s
 876 1864 m 874 1859 l s 1175 599 m 1175 629 l s 1175 1796 m 1175 1766 l
 s 1462 1796 m 1462 1781 l s 1462 599 m 1462 614 l s 1193 1936 m
 1191 1942 l 1187 1946 l 1179 1949 l 1175 1949 l 1167 1946 l 1163 1942 l
 1161 1936 l 1161 1931 l 1163 1925 l 1167 1920 l 1175 1918 l 1179 1918 l
 1187 1920 l 1191 1925 l 1193 1931 l 1193 1936 l s 1190 1942 m 1187 1944 l
 1181 1946 l 1173 1946 l 1167 1944 l 1164 1942 l s 1164 1925 m 1167 1922 l
 1173 1920 l 1181 1920 l 1187 1922 l 1190 1925 l s 1193 1936 m 1191 1940 l
 1188 1942 l 1181 1944 l 1173 1944 l 1166 1942 l 1163 1940 l 1161 1936 l s
 1161 1931 m 1163 1927 l 1166 1925 l 1173 1922 l 1181 1922 l 1188 1925 l
 1191 1927 l 1193 1931 l s 1166 1901 m 1164 1903 l 1163 1903 l 1161 1901 l
 1161 1899 l 1163 1896 l 1164 1896 l 1166 1899 l 1166 1901 l s 1164 1901 m
 1163 1901 l 1163 1899 l 1164 1899 l 1164 1901 l s 1187 1879 m 1185 1879 l
 1185 1877 l 1187 1877 l 1187 1879 l s 1188 1879 m 1188 1877 l 1187 1875 l
 1185 1875 l 1184 1877 l 1184 1879 l 1185 1881 l 1187 1881 l 1190 1879 l
 1191 1877 l 1193 1870 l 1193 1862 l 1191 1855 l 1190 1853 l 1187 1851 l
 1184 1851 l 1181 1853 l 1178 1859 l 1175 1870 l 1173 1875 l 1170 1879 l
 1166 1881 l 1161 1881 l s 1190 1855 m 1187 1853 l 1184 1853 l 1181 1855 l s
 1193 1862 m 1191 1857 l 1187 1855 l 1184 1855 l 1181 1857 l 1178 1862 l
 1175 1870 l s 1164 1881 m 1166 1879 l 1166 1875 l 1164 1864 l 1164 1855 l
 1166 1851 l s 1166 1875 m 1163 1864 l 1163 1855 l 1164 1853 l s 1166 1875 m
 1161 1864 l 1161 1855 l 1163 1853 l 1166 1851 l 1169 1851 l s 1462 599 m
 1462 629 l s 1462 1796 m 1462 1766 l s 1749 1796 m 1749 1781 l s
 1749 599 m 1749 614 l s 1480 1936 m 1478 1942 l 1474 1946 l 1466 1949 l
 1462 1949 l 1454 1946 l 1450 1942 l 1448 1936 l 1448 1931 l 1450 1925 l
 1454 1920 l 1462 1918 l 1466 1918 l 1474 1920 l 1478 1925 l 1480 1931 l
 1480 1936 l s 1477 1942 m 1474 1944 l 1468 1946 l 1460 1946 l 1454 1944 l
 1451 1942 l s 1451 1925 m 1454 1922 l 1460 1920 l 1468 1920 l 1474 1922 l
 1477 1925 l s 1480 1936 m 1478 1940 l 1475 1942 l 1468 1944 l 1460 1944 l
 1453 1942 l 1450 1940 l 1448 1936 l s 1448 1931 m 1450 1927 l 1453 1925 l
 1460 1922 l 1468 1922 l 1475 1925 l 1478 1927 l 1480 1931 l s 1453 1901 m
 1451 1903 l 1450 1903 l 1448 1901 l 1448 1899 l 1450 1896 l 1451 1896 l
 1453 1899 l 1453 1901 l s 1451 1901 m 1450 1901 l 1450 1899 l 1451 1899 l
 1451 1901 l s 1474 1879 m 1472 1879 l 1472 1877 l 1474 1877 l 1474 1879 l s
 1475 1879 m 1475 1877 l 1474 1875 l 1472 1875 l 1471 1877 l 1471 1879 l
 1472 1881 l 1474 1881 l 1477 1879 l 1478 1877 l 1480 1870 l 1480 1862 l
 1478 1855 l 1475 1853 l 1471 1853 l 1468 1855 l 1466 1862 l s 1478 1857 m
 1475 1855 l 1471 1855 l 1468 1857 l s 1480 1864 m 1478 1859 l 1475 1857 l
 1471 1857 l 1468 1859 l 1466 1864 l s 1466 1868 m 1466 1862 l 1465 1857 l
 1462 1853 l 1459 1851 l 1454 1851 l 1451 1853 l 1450 1855 l 1448 1862 l
 1448 1870 l 1450 1877 l 1451 1879 l 1454 1881 l 1456 1881 l 1457 1879 l
 1457 1877 l 1456 1875 l 1454 1875 l 1453 1877 l 1453 1879 l s 1462 1855 m
 1459 1853 l 1454 1853 l 1451 1855 l s 1466 1864 m 1465 1859 l 1463 1857 l
 1459 1855 l 1454 1855 l 1450 1857 l 1448 1862 l s 1456 1879 m 1454 1879 l
 1454 1877 l 1456 1877 l 1456 1879 l s 1749 599 m 1749 629 l s 1749 1796 m
 1749 1766 l s 2036 1796 m 2036 1781 l s 2036 599 m 2036 614 l s
 1767 1936 m 1765 1942 l 1761 1946 l 1753 1949 l 1749 1949 l 1741 1946 l
 1737 1942 l 1735 1936 l 1735 1931 l 1737 1925 l 1741 1920 l 1749 1918 l
 1753 1918 l 1761 1920 l 1765 1925 l 1767 1931 l 1767 1936 l s 1764 1942 m
 1761 1944 l 1755 1946 l 1747 1946 l 1741 1944 l 1738 1942 l s 1738 1925 m
 1741 1922 l 1747 1920 l 1755 1920 l 1761 1922 l 1764 1925 l s 1767 1936 m
 1765 1940 l 1762 1942 l 1755 1944 l 1747 1944 l 1740 1942 l 1737 1940 l
 1735 1936 l s 1735 1931 m 1737 1927 l 1740 1925 l 1747 1922 l 1755 1922 l
 1762 1925 l 1765 1927 l 1767 1931 l s 1740 1901 m 1738 1903 l 1737 1903 l
 1735 1901 l 1735 1899 l 1737 1896 l 1738 1896 l 1740 1899 l 1740 1901 l s
 1738 1901 m 1737 1901 l 1737 1899 l 1738 1899 l 1738 1901 l s 1762 1864 m
 1735 1864 l s 1764 1862 m 1737 1862 l s 1767 1859 m 1735 1859 l s
 1767 1859 m 1744 1883 l 1744 1848 l s 1735 1870 m 1735 1853 l s 1737 1864 m
 1735 1868 l s 1738 1864 m 1735 1866 l s 1738 1859 m 1735 1857 l s
 1737 1859 m 1735 1855 l s 2054 1936 m 2052 1942 l 2048 1946 l 2040 1949 l
 2036 1949 l 2028 1946 l 2024 1942 l 2022 1936 l 2022 1931 l 2024 1925 l
 2028 1920 l 2036 1918 l 2040 1918 l 2048 1920 l 2052 1925 l 2054 1931 l
 2054 1936 l s 2051 1942 m 2048 1944 l 2042 1946 l 2034 1946 l 2028 1944 l
 2025 1942 l s 2025 1925 m 2028 1922 l 2034 1920 l 2042 1920 l 2048 1922 l
 2051 1925 l s 2054 1936 m 2052 1940 l 2049 1942 l 2042 1944 l 2034 1944 l
 2027 1942 l 2024 1940 l 2022 1936 l s 2022 1931 m 2024 1927 l 2027 1925 l
 2034 1922 l 2042 1922 l 2049 1925 l 2052 1927 l 2054 1931 l s 2027 1901 m
 2025 1903 l 2024 1903 l 2022 1901 l 2022 1899 l 2024 1896 l 2025 1896 l
 2027 1899 l 2027 1901 l s 2025 1901 m 2024 1901 l 2024 1899 l 2025 1899 l
 2025 1901 l s 2054 1877 m 2039 1881 l 2042 1877 l 2043 1870 l 2043 1864 l
 2042 1857 l 2039 1853 l 2034 1851 l 2031 1851 l 2027 1853 l 2024 1857 l
 2022 1864 l 2022 1870 l 2024 1877 l 2025 1879 l 2028 1881 l 2030 1881 l
 2031 1879 l 2031 1877 l 2030 1875 l 2028 1875 l 2027 1877 l 2027 1879 l s
 2039 1855 m 2036 1853 l 2030 1853 l 2027 1855 l s 2043 1864 m 2042 1859 l
 2040 1857 l 2036 1855 l 2030 1855 l 2025 1857 l 2024 1859 l 2022 1864 l s
 2030 1879 m 2028 1879 l 2028 1877 l 2030 1877 l 2030 1879 l s 2054 1877 m
 2054 1855 l s 2052 1877 m 2052 1859 l s 2051 1877 m 2051 1868 l 2052 1859 l
 2054 1855 l s 1210 2067 m 1229 2012 l s 1213 2067 m 1229 2020 l 1229 2012 l
 s 1216 2067 m 1232 2020 l s 1248 2065 m 1229 2012 l s 1205 2067 m
 1224 2067 l s 1238 2067 m 1254 2067 l s 1208 2067 m 1213 2062 l s
 1219 2067 m 1216 2062 l s 1221 2067 m 1216 2065 l s 1243 2067 m 1248 2065 l
 s 1251 2067 m 1248 2065 l s 1284 2078 m 1278 2072 l 1273 2065 l 1268 2054 l
 1265 2041 l 1265 2030 l 1268 2017 l 1273 2007 l 1278 1999 l 1284 1994 l s
 1273 2062 m 1270 2054 l 1268 2044 l 1268 2028 l 1270 2017 l 1273 2010 l s
 1278 2072 m 1276 2067 l 1273 2059 l 1270 2044 l 1270 2028 l 1273 2012 l
 1276 2004 l 1278 1999 l s 1308 2067 m 1308 2012 l s 1311 2065 m 1311 2015 l
 s 1314 2067 m 1314 2012 l s 1300 2067 m 1333 2067 l 1341 2065 l 1344 2062 l
 1346 2057 l 1346 2051 l 1344 2046 l 1341 2044 l 1333 2041 l 1314 2041 l s
 1341 2062 m 1344 2057 l 1344 2051 l 1341 2046 l s 1333 2067 m 1338 2065 l
 1341 2059 l 1341 2049 l 1338 2044 l 1333 2041 l s 1325 2041 m 1330 2038 l
 1333 2033 l 1338 2017 l 1341 2012 l 1346 2012 l 1349 2017 l 1349 2023 l s
 1338 2023 m 1341 2017 l 1344 2015 l 1346 2015 l s 1330 2038 m 1333 2036 l
 1341 2020 l 1344 2017 l 1346 2017 l 1349 2020 l s 1300 2012 m 1322 2012 l s
 1303 2067 m 1308 2065 l s 1306 2067 m 1308 2062 l s 1316 2067 m 1314 2062 l
 s 1319 2067 m 1314 2065 l s 1308 2015 m 1303 2012 l s 1308 2017 m
 1306 2012 l s 1314 2017 m 1316 2012 l s 1314 2015 m 1319 2012 l s
 1365 2078 m 1371 2072 l 1376 2065 l 1382 2054 l 1384 2041 l 1384 2030 l
 1382 2017 l 1376 2007 l 1371 1999 l 1365 1994 l s 1376 2062 m 1379 2054 l
 1382 2044 l 1382 2028 l 1379 2017 l 1376 2010 l s 1371 2072 m 1374 2067 l
 1376 2059 l 1379 2044 l 1379 2028 l 1376 2012 l 1374 2004 l 1371 1999 l s
 669 1667 m 669 1626 l 705 1647 l 669 1667 l s 762 1518 m 762 1476 l
 798 1497 l 762 1518 l s 853 1368 m 853 1326 l 889 1347 l 853 1368 l s
 946 1218 m 946 1177 l 981 1197 l 946 1218 l s 1042 1069 m 1042 1027 l
 1078 1048 l 1042 1069 l s 1139 919 m 1139 877 l 1174 898 l 1139 919 l s
 1234 769 m 1234 728 l 1269 748 l 1234 769 l s 681 1647 m 681 1647 l s
 773 1497 m 774 1497 l s 863 1347 m 867 1347 l s 954 1197 m 961 1197 l
 s 1047 1048 m 1060 1048 l s 1138 898 m 1163 898 l s 1229 748 m
 1262 748 l s 685 1669 m 688 1659 l 692 1650 l 696 1640 l 701 1631 l
 705 1621 l 710 1612 l 715 1602 l 719 1592 l 725 1583 l 730 1573 l
 735 1564 l 740 1554 l 746 1544 l 751 1535 l 757 1525 l 762 1516 l
 768 1506 l 773 1497 l 779 1487 l 785 1477 l 790 1468 l 796 1458 l
 802 1449 l 808 1439 l 814 1429 l 819 1420 l 825 1410 l 831 1401 l
 837 1391 l 843 1382 l 849 1372 l 855 1362 l 861 1353 l 867 1343 l
 873 1334 l 878 1324 l 884 1314 l 890 1305 l 896 1295 l 902 1286 l
 908 1276 l 914 1267 l 920 1257 l 926 1247 l 932 1238 l 938 1228 l
 944 1219 l 950 1209 l 956 1200 l 963 1190 l 969 1180 l 975 1171 l
 981 1161 l 987 1152 l 993 1142 l 999 1132 l 1005 1123 l 1011 1113 l
 1017 1104 l 1023 1094 l 1029 1085 l 1035 1075 l 1041 1065 l 1048 1056 l
 1054 1046 l 1060 1037 l 1066 1027 l 1072 1018 l 1078 1008 l 1084 998 l
 1090 989 l 1096 979 l 1102 970 l 1109 960 l 1115 950 l 1121 941 l
 1127 931 l 1133 922 l 1139 912 l 1145 903 l 1151 893 l 1157 883 l
 1164 874 l 1170 864 l 1176 855 l 1182 845 l 1188 836 l 1194 826 l
 1200 816 l 1206 807 l 1212 797 l 1219 788 l 1225 778 l 1231 768 l
 1237 759 l 1243 749 l 1249 740 l 1255 730 l 1262 721 l s 701 1663 m
 701 1630 l 735 1630 l 735 1663 l 701 1663 l s 837 1514 m 837 1480 l
 871 1480 l 871 1514 l 837 1514 l s 973 1364 m 973 1330 l 1007 1330 l
 1007 1364 l 973 1364 l s 1110 1214 m 1110 1181 l 1144 1181 l 1144 1214 l
 1110 1214 l s 1254 1065 m 1254 1031 l 1288 1031 l 1288 1065 l 1254 1065 l s
 1403 915 m 1403 881 l 1437 881 l 1437 915 l 1403 915 l s 1545 765 m
 1545 731 l 1579 731 l 1579 765 l 1545 765 l s 718 1647 m 718 1647 l s
 854 1497 m 855 1497 l s 989 1347 m 991 1347 l s 1124 1197 m 1130 1197 l
 s 1266 1048 m 1276 1048 l s 1410 898 m 1430 898 l s 1543 748 m
 1580 748 l s 728 1669 m 733 1659 l 738 1650 l 743 1640 l 749 1631 l
 755 1621 l 762 1612 l 769 1602 l 776 1592 l 783 1583 l 791 1573 l
 798 1564 l 806 1554 l 814 1544 l 822 1535 l 830 1525 l 838 1516 l
 846 1506 l 855 1497 l 863 1487 l 871 1477 l 880 1468 l 888 1458 l
 897 1449 l 905 1439 l 914 1429 l 923 1420 l 932 1410 l 940 1401 l
 949 1391 l 958 1382 l 967 1372 l 975 1362 l 984 1353 l 993 1343 l
 1002 1334 l 1011 1324 l 1020 1314 l 1029 1305 l 1038 1295 l 1047 1286 l
 1056 1276 l 1065 1267 l 1074 1257 l 1083 1247 l 1092 1238 l 1101 1228 l
 1110 1219 l 1119 1209 l 1128 1200 l 1137 1190 l 1146 1180 l 1155 1171 l
 1164 1161 l 1173 1152 l 1182 1142 l 1191 1132 l 1200 1123 l 1210 1113 l
 1219 1104 l 1228 1094 l 1237 1085 l 1246 1075 l 1255 1065 l 1264 1056 l
 1273 1046 l 1283 1037 l 1292 1027 l 1301 1018 l 1310 1008 l 1319 998 l
 1328 989 l 1337 979 l 1347 970 l 1356 960 l 1365 950 l 1374 941 l
 1383 931 l 1393 922 l 1402 912 l 1411 903 l 1420 893 l 1429 883 l
 1439 874 l 1448 864 l 1457 855 l 1466 845 l 1475 836 l 1485 826 l
 1494 816 l 1503 807 l 1512 797 l 1521 788 l 1531 778 l 1540 768 l
 1549 759 l 1558 749 l 1567 740 l 1577 730 l 1586 721 l s 767 1625 m
 768 1625 l 770 1625 l 771 1625 l 772 1626 l 774 1626 l 775 1627 l
 776 1627 l 777 1628 l 778 1628 l 780 1629 l 781 1630 l 782 1631 l
 783 1632 l 784 1633 l 784 1634 l 785 1635 l 786 1636 l 786 1637 l
 787 1639 l 787 1640 l 788 1641 l 788 1643 l 788 1644 l 788 1645 l
 788 1647 l 788 1648 l 788 1649 l 788 1651 l 788 1652 l 787 1653 l
 787 1654 l 786 1656 l 786 1657 l 785 1658 l 784 1659 l 784 1660 l
 783 1661 l 782 1662 l 781 1663 l 780 1664 l 778 1665 l 777 1665 l
 776 1666 l 775 1667 l 774 1667 l 772 1667 l 771 1668 l 770 1668 l
 768 1668 l 767 1668 l 766 1668 l 764 1668 l 763 1668 l 762 1667 l
 760 1667 l 759 1667 l 758 1666 l 757 1665 l 755 1665 l 754 1664 l
 753 1663 l 752 1662 l 751 1661 l 750 1660 l 749 1659 l 749 1658 l
 748 1657 l 747 1656 l 747 1654 l 746 1653 l 746 1652 l 746 1651 l
 746 1649 l 745 1648 l 745 1647 l 745 1645 l 746 1644 l 746 1643 l
 746 1641 l 746 1640 l 747 1639 l 747 1637 l 748 1636 l 749 1635 l
 749 1634 l 750 1633 l 751 1632 l 752 1631 l 753 1630 l 754 1629 l
 755 1628 l 757 1628 l 758 1627 l 759 1627 l 760 1626 l 762 1626 l
 763 1625 l 764 1625 l 766 1625 l 767 1625 l s 962 1475 m 963 1475 l
 965 1475 l 966 1476 l 967 1476 l 969 1476 l 970 1477 l 971 1477 l
 973 1478 l 974 1479 l 975 1479 l 976 1480 l 977 1481 l 978 1482 l
 979 1483 l 980 1484 l 980 1485 l 981 1486 l 982 1488 l 982 1489 l
 983 1490 l 983 1492 l 983 1493 l 984 1494 l 984 1495 l 984 1497 l
 984 1498 l 984 1500 l 983 1501 l 983 1502 l 983 1503 l 982 1505 l
 982 1506 l 981 1507 l 980 1508 l 980 1509 l 979 1511 l 978 1512 l
 977 1513 l 976 1513 l 975 1514 l 974 1515 l 973 1516 l 971 1516 l
 970 1517 l 969 1517 l 967 1518 l 966 1518 l 965 1518 l 963 1518 l
 962 1518 l 961 1518 l 959 1518 l 958 1518 l 957 1518 l 955 1517 l
 954 1517 l 953 1516 l 952 1516 l 951 1515 l 950 1514 l 948 1513 l
 947 1513 l 946 1512 l 946 1511 l 945 1509 l 944 1508 l 943 1507 l
 943 1506 l 942 1505 l 942 1503 l 941 1502 l 941 1501 l 941 1500 l
 941 1498 l 941 1497 l 941 1495 l 941 1494 l 941 1493 l 941 1492 l
 942 1490 l 942 1489 l 943 1488 l 943 1486 l 944 1485 l 945 1484 l
 946 1483 l 946 1482 l 947 1481 l 948 1480 l 950 1479 l 951 1479 l
 952 1478 l 953 1477 l 954 1477 l 955 1476 l 957 1476 l 958 1476 l
 959 1475 l 961 1475 l 962 1475 l s 1153 1326 m 1154 1326 l 1156 1326 l
 1157 1326 l 1158 1326 l 1160 1327 l 1161 1327 l 1162 1328 l 1163 1328 l
 1165 1329 l 1166 1330 l 1167 1331 l 1168 1331 l 1169 1332 l 1170 1333 l
 1171 1335 l 1171 1336 l 1172 1337 l 1173 1338 l 1173 1339 l 1174 1341 l
 1174 1342 l 1174 1343 l 1174 1344 l 1175 1346 l 1175 1347 l 1175 1348 l
 1174 1350 l 1174 1351 l 1174 1352 l 1174 1354 l 1173 1355 l 1173 1356 l
 1172 1358 l 1171 1359 l 1171 1360 l 1170 1361 l 1169 1362 l 1168 1363 l
 1167 1364 l 1166 1365 l 1165 1365 l 1163 1366 l 1162 1367 l 1161 1367 l
 1160 1368 l 1158 1368 l 1157 1368 l 1156 1369 l 1154 1369 l 1153 1369 l
 1152 1369 l 1150 1369 l 1149 1368 l 1148 1368 l 1146 1368 l 1145 1367 l
 1144 1367 l 1143 1366 l 1142 1365 l 1140 1365 l 1139 1364 l 1138 1363 l
 1137 1362 l 1137 1361 l 1136 1360 l 1135 1359 l 1134 1358 l 1134 1356 l
 1133 1355 l 1133 1354 l 1132 1352 l 1132 1351 l 1132 1350 l 1132 1348 l
 1132 1347 l 1132 1346 l 1132 1344 l 1132 1343 l 1132 1342 l 1133 1341 l
 1133 1339 l 1134 1338 l 1134 1337 l 1135 1336 l 1136 1335 l 1137 1333 l
 1137 1332 l 1138 1331 l 1139 1331 l 1140 1330 l 1142 1329 l 1143 1328 l
 1144 1328 l 1145 1327 l 1146 1327 l 1148 1326 l 1149 1326 l 1150 1326 l
 1152 1326 l 1153 1326 l s 1346 1176 m 1347 1176 l 1349 1176 l 1350 1176 l
 1351 1177 l 1353 1177 l 1354 1177 l 1355 1178 l 1356 1179 l 1358 1179 l
 1359 1180 l 1360 1181 l 1361 1182 l 1362 1183 l 1363 1184 l 1363 1185 l
 1364 1186 l 1365 1187 l 1366 1188 l 1366 1189 l 1366 1191 l 1367 1192 l
 1367 1193 l 1367 1195 l 1368 1196 l 1368 1197 l 1368 1199 l 1367 1200 l
 1367 1201 l 1367 1203 l 1366 1204 l 1366 1205 l 1366 1207 l 1365 1208 l
 1364 1209 l 1363 1210 l 1363 1211 l 1362 1212 l 1361 1213 l 1360 1214 l
 1359 1215 l 1358 1216 l 1356 1216 l 1355 1217 l 1354 1217 l 1353 1218 l
 1351 1218 l 1350 1219 l 1349 1219 l 1347 1219 l 1346 1219 l 1345 1219 l
 1343 1219 l 1342 1219 l 1341 1218 l 1339 1218 l 1338 1217 l 1337 1217 l
 1336 1216 l 1335 1216 l 1333 1215 l 1332 1214 l 1331 1213 l 1330 1212 l
 1329 1211 l 1329 1210 l 1328 1209 l 1327 1208 l 1327 1207 l 1326 1205 l
 1325 1204 l 1325 1203 l 1325 1201 l 1325 1200 l 1325 1199 l 1325 1197 l
 1325 1196 l 1325 1195 l 1325 1193 l 1325 1192 l 1325 1191 l 1326 1189 l
 1327 1188 l 1327 1187 l 1328 1186 l 1329 1185 l 1329 1184 l 1330 1183 l
 1331 1182 l 1332 1181 l 1333 1180 l 1335 1179 l 1336 1179 l 1337 1178 l
 1338 1177 l 1339 1177 l 1341 1177 l 1342 1176 l 1343 1176 l 1345 1176 l
 1346 1176 l s 1539 1026 m 1541 1026 l 1542 1026 l 1543 1027 l 1545 1027 l
 1546 1027 l 1547 1028 l 1548 1028 l 1550 1029 l 1551 1030 l 1552 1030 l
 1553 1031 l 1554 1032 l 1555 1033 l 1556 1034 l 1557 1035 l 1557 1036 l
 1558 1037 l 1559 1039 l 1559 1040 l 1560 1041 l 1560 1042 l 1560 1044 l
 1561 1045 l 1561 1046 l 1561 1048 l 1561 1049 l 1561 1050 l 1560 1052 l
 1560 1053 l 1560 1054 l 1559 1056 l 1559 1057 l 1558 1058 l 1557 1059 l
 1557 1060 l 1556 1062 l 1555 1063 l 1554 1063 l 1553 1064 l 1552 1065 l
 1551 1066 l 1550 1067 l 1548 1067 l 1547 1068 l 1546 1068 l 1545 1069 l
 1543 1069 l 1542 1069 l 1541 1069 l 1539 1069 l 1538 1069 l 1537 1069 l
 1535 1069 l 1534 1069 l 1533 1068 l 1531 1068 l 1530 1067 l 1529 1067 l
 1528 1066 l 1527 1065 l 1526 1064 l 1524 1063 l 1523 1062 l 1522 1060 l
 1521 1059 l 1520 1058 l 1520 1057 l 1519 1056 l 1519 1054 l 1518 1053 l
 1518 1052 l 1518 1050 l 1518 1049 l 1518 1048 l 1518 1046 l 1518 1045 l
 1518 1044 l 1518 1042 l 1519 1041 l 1519 1040 l 1520 1039 l 1520 1037 l
 1521 1036 l 1522 1035 l 1523 1034 l 1524 1033 l 1524 1032 l 1526 1031 l
 1527 1030 l 1528 1030 l 1529 1029 l 1530 1028 l 1531 1028 l 1533 1027 l
 1534 1027 l 1535 1027 l 1537 1026 l 1538 1026 l 1539 1026 l s 1731 877 m
 1732 877 l 1733 877 l 1735 877 l 1736 877 l 1737 878 l 1739 878 l
 1740 879 l 1741 879 l 1742 880 l 1743 881 l 1744 881 l 1745 882 l
 1746 883 l 1747 884 l 1748 885 l 1749 887 l 1750 888 l 1750 889 l
 1751 890 l 1751 891 l 1752 893 l 1752 894 l 1752 895 l 1752 897 l
 1752 898 l 1752 899 l 1752 901 l 1752 902 l 1752 903 l 1751 905 l
 1751 906 l 1750 907 l 1750 908 l 1749 910 l 1748 911 l 1747 912 l
 1746 913 l 1745 914 l 1744 915 l 1743 916 l 1742 916 l 1741 917 l
 1740 918 l 1739 918 l 1737 919 l 1736 919 l 1735 919 l 1733 919 l
 1732 920 l 1731 920 l 1729 920 l 1728 919 l 1727 919 l 1725 919 l
 1724 919 l 1723 918 l 1722 918 l 1720 917 l 1719 916 l 1718 916 l
 1717 915 l 1716 914 l 1715 913 l 1714 912 l 1713 911 l 1713 910 l
 1712 908 l 1711 907 l 1711 906 l 1710 905 l 1710 903 l 1710 902 l
 1709 901 l 1709 899 l 1709 898 l 1709 897 l 1709 895 l 1710 894 l
 1710 893 l 1710 891 l 1711 890 l 1711 889 l 1712 888 l 1713 887 l
 1713 885 l 1714 884 l 1715 883 l 1716 882 l 1717 881 l 1718 881 l
 1719 880 l 1720 879 l 1722 879 l 1723 878 l 1724 878 l 1725 877 l
 1727 877 l 1728 877 l 1729 877 l 1731 877 l s 1925 727 m 1926 727 l
 1928 727 l 1929 727 l 1930 728 l 1931 728 l 1933 728 l 1934 729 l
 1935 730 l 1936 730 l 1937 731 l 1939 732 l 1940 733 l 1941 734 l
 1941 735 l 1942 736 l 1943 737 l 1944 738 l 1944 739 l 1945 740 l
 1945 742 l 1946 743 l 1946 744 l 1946 746 l 1946 747 l 1946 748 l
 1946 750 l 1946 751 l 1946 752 l 1946 754 l 1945 755 l 1945 756 l
 1944 758 l 1944 759 l 1943 760 l 1942 761 l 1941 762 l 1941 763 l
 1940 764 l 1939 765 l 1937 766 l 1936 767 l 1935 767 l 1934 768 l
 1933 768 l 1931 769 l 1930 769 l 1929 770 l 1928 770 l 1926 770 l
 1925 770 l 1923 770 l 1922 770 l 1921 770 l 1919 769 l 1918 769 l
 1917 768 l 1916 768 l 1914 767 l 1913 767 l 1912 766 l 1911 765 l
 1910 764 l 1909 763 l 1908 762 l 1907 761 l 1907 760 l 1906 759 l
 1905 758 l 1905 756 l 1904 755 l 1904 754 l 1904 752 l 1903 751 l
 1903 750 l 1903 748 l 1903 747 l 1903 746 l 1904 744 l 1904 743 l
 1904 742 l 1905 740 l 1905 739 l 1906 738 l 1907 737 l 1907 736 l
 1908 735 l 1909 734 l 1910 733 l 1911 732 l 1912 731 l 1913 730 l
 1914 730 l 1916 729 l 1917 728 l 1918 728 l 1919 728 l 1921 727 l
 1922 727 l 1923 727 l 1925 727 l s 766 1647 m 768 1647 l s 961 1497 m
 964 1497 l s 1151 1347 m 1155 1347 l s 1341 1197 m 1351 1197 l s
 1533 1048 m 1545 1048 l s 1711 898 m 1751 898 l s 1896 748 m 1953 748 l
 s 752 1669 m 763 1659 l 774 1650 l 785 1640 l 796 1631 l 808 1621 l
 819 1612 l 831 1602 l 843 1592 l 855 1583 l 866 1573 l 878 1564 l
 890 1554 l 902 1544 l 914 1535 l 926 1525 l 938 1516 l 950 1506 l
 963 1497 l 975 1487 l 987 1477 l 999 1468 l 1011 1458 l 1023 1449 l
 1036 1439 l 1048 1429 l 1060 1420 l 1072 1410 l 1085 1401 l 1097 1391 l
 1109 1382 l 1121 1372 l 1133 1362 l 1146 1353 l 1158 1343 l 1170 1334 l
 1183 1324 l 1195 1314 l 1207 1305 l 1220 1295 l 1232 1286 l 1244 1276 l
 1256 1267 l 1269 1257 l 1281 1247 l 1294 1238 l 1306 1228 l 1318 1219 l
 1331 1209 l 1343 1200 l 1355 1190 l 1368 1180 l 1380 1171 l 1392 1161 l
 1405 1152 l 1417 1142 l 1429 1132 l 1442 1123 l 1454 1113 l 1466 1104 l
 1479 1094 l 1491 1085 l 1504 1075 l 1516 1065 l 1528 1056 l 1541 1046 l
 1553 1037 l 1565 1027 l 1578 1018 l 1590 1008 l 1603 998 l 1615 989 l
 1627 979 l 1640 970 l 1652 960 l 1664 950 l 1677 941 l 1689 931 l
 1702 922 l 1714 912 l 1726 903 l 1739 893 l 1751 883 l 1764 874 l
 1776 864 l 1788 855 l 1801 845 l 1813 836 l 1825 826 l 1838 816 l
 1850 807 l 1863 797 l 1875 788 l 1887 778 l 1900 768 l 1912 759 l
 1925 749 l 1937 740 l 1949 730 l 1962 721 l s
 p

%
%-----------------------Begin Figure 2-----------------------
%Here is comp.ps
%!PS-Adobe-

 initgraphics erasepage letter  612 0 translate 90 rotate 0.24 0.24 scale
 92 77 translate 2 setlinewidth 0 setlinecap 2 setlinejoin
 /#copies 1 def /f { fill} def /ff {findfont} def /gr { grestore} def
 /gs { gsave} def /l { lineto} def /lw { setlinewidth} def
 /mf { makefont} def /m { moveto} def /n { newpath} def /sf { setfont} def
 /rgb { setrgbcolor} def /g { setgray} def /sh { show} def /p { showpage} def
 /s { stroke} def


 0.999 g 0 0 m 3115 0 l 3115 2395 l 0 2395 l 0 0 l f

 2 lw 0.000 g 600 1796 m 2036 1796 l 2036 599 l 600 599 l 600 1796 l s
 2036 1796 m 2006 1796 l s 600 1647 m 615 1647 l s 2036 1647 m 2021 1647 l
 s 600 1497 m 615 1497 l s 2036 1497 m 2021 1497 l s 600 1796 m
 630 1796 l s 559 1798 m 557 1805 l 553 1809 l 545 1811 l 541 1811 l
 533 1809 l 529 1805 l 527 1798 l 527 1794 l 529 1788 l 533 1783 l
 541 1781 l 545 1781 l 553 1783 l 557 1788 l 559 1794 l 559 1798 l s
 556 1805 m 553 1807 l 547 1809 l 539 1809 l 533 1807 l 530 1805 l s
 530 1788 m 533 1785 l 539 1783 l 547 1783 l 553 1785 l 556 1788 l s
 559 1798 m 557 1803 l 554 1805 l 547 1807 l 539 1807 l 532 1805 l
 529 1803 l 527 1798 l s 527 1794 m 529 1790 l 532 1788 l 539 1785 l
 547 1785 l 554 1788 l 557 1790 l 559 1794 l s 2036 1497 m 2006 1497 l s
 600 1347 m 615 1347 l s 2036 1347 m 2021 1347 l s 600 1197 m 615 1197 l
 s 2036 1197 m 2021 1197 l s 600 1497 m 630 1497 l s 553 1510 m
 551 1510 l 551 1508 l 553 1508 l 553 1510 l s 554 1510 m 554 1508 l
 553 1506 l 551 1506 l 550 1508 l 550 1510 l 551 1512 l 553 1512 l
 556 1510 l 557 1508 l 559 1501 l 559 1492 l 557 1486 l 556 1484 l
 553 1482 l 550 1482 l 547 1484 l 544 1490 l 541 1501 l 539 1506 l
 536 1510 l 532 1512 l 527 1512 l s 556 1486 m 553 1484 l 550 1484 l
 547 1486 l s 559 1492 m 557 1488 l 553 1486 l 550 1486 l 547 1488 l
 544 1492 l 541 1501 l s 530 1512 m 532 1510 l 532 1506 l 530 1495 l
 530 1486 l 532 1482 l s 532 1506 m 529 1495 l 529 1486 l 530 1484 l s
 532 1506 m 527 1495 l 527 1486 l 529 1484 l 532 1482 l 535 1482 l s
 2036 1197 m 2006 1197 l s 600 1048 m 615 1048 l s 2036 1048 m 2021 1048 l
 s 600 898 m 615 898 l s 2036 898 m 2021 898 l s 600 1197 m
 630 1197 l s 554 1195 m 527 1195 l s 556 1193 m 529 1193 l s
 559 1191 m 527 1191 l s 559 1191 m 536 1215 l 536 1180 l s 527 1202 m
 527 1184 l s 529 1195 m 527 1200 l s 530 1195 m 527 1197 l s
 530 1191 m 527 1189 l s 529 1191 m 527 1187 l s 2036 898 m 2006 898 l
 s 600 748 m 615 748 l s 2036 748 m 2021 748 l s 600 599 m
 615 599 l s 2036 599 m 2021 599 l s 600 898 m 630 898 l s
 554 889 m 553 889 l 553 887 l 554 887 l 554 889 l s 556 887 m
 556 889 l 554 892 l 553 892 l 551 889 l 551 887 l 553 885 l
 554 885 l 557 887 l 559 892 l 559 898 l 557 905 l 554 909 l
 551 911 l 545 913 l 536 913 l 532 911 l 529 907 l 527 900 l
 527 896 l 529 889 l 532 885 l 536 883 l 538 883 l 542 885 l
 545 889 l 547 896 l 547 900 l 545 905 l 544 907 l 541 909 l s
 554 907 m 551 909 l 545 911 l 536 911 l 532 909 l 530 907 l s
 532 887 m 535 885 l 539 885 l 542 887 l s 559 898 m 557 902 l
 556 905 l 553 907 l 547 909 l 536 909 l 532 907 l 529 905 l
 527 900 l s 527 896 m 529 892 l 530 889 l 535 887 l 539 887 l
 544 889 l 545 892 l 547 896 l s 559 603 m 557 610 l 554 612 l
 550 612 l 547 610 l 545 603 l 545 594 l 547 588 l 550 586 l
 554 586 l 557 588 l 559 594 l 559 603 l s 557 607 m 554 610 l
 550 610 l 547 607 l s 547 590 m 550 588 l 554 588 l 557 590 l s
 559 603 m 557 605 l 554 607 l 550 607 l 547 605 l 545 603 l s
 545 594 m 547 592 l 550 590 l 554 590 l 557 592 l 559 594 l s
 545 603 m 544 610 l 542 612 l 539 614 l 533 614 l 530 612 l
 529 610 l 527 603 l 527 594 l 529 588 l 530 586 l 533 583 l
 539 583 l 542 586 l 544 588 l 545 594 l s 542 610 m 539 612 l
 533 612 l 530 610 l s 530 588 m 533 586 l 539 586 l 542 588 l s
 545 603 m 544 607 l 539 610 l 533 610 l 529 607 l 527 603 l s
 527 594 m 529 590 l 533 588 l 539 588 l 544 590 l 545 594 l s
 428 1214 m 374 1214 l s 426 1211 m 376 1211 l s 428 1208 m 374 1208 l
 s 428 1222 m 428 1189 l 426 1181 l 423 1178 l 418 1176 l 413 1176 l
 407 1178 l 405 1181 l 402 1189 l 402 1208 l s 423 1181 m 418 1178 l
 413 1178 l 407 1181 l s 428 1189 m 426 1184 l 421 1181 l 410 1181 l
 405 1184 l 402 1189 l s 402 1197 m 400 1192 l 394 1189 l 379 1184 l
 374 1181 l 374 1176 l 379 1173 l 384 1173 l s 384 1184 m 379 1181 l
 376 1178 l 376 1176 l s 400 1192 m 397 1189 l 381 1181 l 379 1178 l
 379 1176 l 381 1173 l s 374 1222 m 374 1200 l s 428 1219 m 426 1214 l
 s 428 1217 m 423 1214 l s 428 1206 m 423 1208 l s 428 1203 m
 426 1208 l s 376 1214 m 374 1219 l s 379 1214 m 374 1217 l s
 379 1208 m 374 1206 l s 376 1208 m 374 1203 l s 600 599 m 600 629 l
 s 600 1796 m 600 1766 l s 1079 1796 m 1079 1781 l s 1079 599 m
 1079 614 l s 618 1936 m 617 1942 l 612 1946 l 605 1949 l 600 1949 l
 593 1946 l 588 1942 l 587 1936 l 587 1931 l 588 1925 l 593 1920 l
 600 1918 l 605 1918 l 612 1920 l 617 1925 l 618 1931 l 618 1936 l s
 615 1942 m 612 1944 l 606 1946 l 599 1946 l 593 1944 l 590 1942 l s
 590 1925 m 593 1922 l 599 1920 l 606 1920 l 612 1922 l 615 1925 l s
 618 1936 m 617 1940 l 614 1942 l 606 1944 l 599 1944 l 591 1942 l
 588 1940 l 587 1936 l s 587 1931 m 588 1927 l 591 1925 l 599 1922 l
 606 1922 l 614 1925 l 617 1927 l 618 1931 l s 591 1901 m 590 1903 l
 588 1903 l 587 1901 l 587 1899 l 588 1896 l 590 1896 l 591 1899 l
 591 1901 l s 590 1901 m 588 1901 l 588 1899 l 590 1899 l 590 1901 l s
 614 1864 m 587 1864 l s 615 1862 m 588 1862 l s 618 1859 m 587 1859 l
 s 618 1859 m 596 1883 l 596 1848 l s 587 1870 m 587 1853 l s
 588 1864 m 587 1868 l s 590 1864 m 587 1866 l s 590 1859 m 587 1857 l
 s 588 1859 m 587 1855 l s 1079 599 m 1079 629 l s 1079 1796 m
 1079 1766 l s 1557 1796 m 1557 1781 l s 1557 599 m 1557 614 l s
 1097 1936 m 1095 1942 l 1091 1946 l 1083 1949 l 1079 1949 l 1071 1946 l
 1067 1942 l 1065 1936 l 1065 1931 l 1067 1925 l 1071 1920 l 1079 1918 l
 1083 1918 l 1091 1920 l 1095 1925 l 1097 1931 l 1097 1936 l s 1094 1942 m
 1091 1944 l 1085 1946 l 1077 1946 l 1071 1944 l 1068 1942 l s 1068 1925 m
 1071 1922 l 1077 1920 l 1085 1920 l 1091 1922 l 1094 1925 l s 1097 1936 m
 1095 1940 l 1092 1942 l 1085 1944 l 1077 1944 l 1070 1942 l 1067 1940 l
 1065 1936 l s 1065 1931 m 1067 1927 l 1070 1925 l 1077 1922 l 1085 1922 l
 1092 1925 l 1095 1927 l 1097 1931 l s 1070 1901 m 1068 1903 l 1067 1903 l
 1065 1901 l 1065 1899 l 1067 1896 l 1068 1896 l 1070 1899 l 1070 1901 l s
 1068 1901 m 1067 1901 l 1067 1899 l 1068 1899 l 1068 1901 l s 1092 1857 m
 1091 1857 l 1091 1855 l 1092 1855 l 1092 1857 l s 1094 1855 m 1094 1857 l
 1092 1859 l 1091 1859 l 1089 1857 l 1089 1855 l 1091 1853 l 1092 1853 l
 1095 1855 l 1097 1859 l 1097 1866 l 1095 1872 l 1092 1877 l 1089 1879 l
 1083 1881 l 1074 1881 l 1070 1879 l 1067 1875 l 1065 1868 l 1065 1864 l
 1067 1857 l 1070 1853 l 1074 1851 l 1076 1851 l 1080 1853 l 1083 1857 l
 1085 1864 l 1085 1868 l 1083 1872 l 1082 1875 l 1079 1877 l s 1092 1875 m
 1089 1877 l 1083 1879 l 1074 1879 l 1070 1877 l 1068 1875 l s 1070 1855 m
 1073 1853 l 1077 1853 l 1080 1855 l s 1097 1866 m 1095 1870 l 1094 1872 l
 1091 1875 l 1085 1877 l 1074 1877 l 1070 1875 l 1067 1872 l 1065 1868 l s
 1065 1864 m 1067 1859 l 1068 1857 l 1073 1855 l 1077 1855 l 1082 1857 l
 1083 1859 l 1085 1864 l s 1557 599 m 1557 629 l s 1557 1796 m 1557 1766 l
 s 2036 1796 m 2036 1781 l s 2036 599 m 2036 614 l s 1575 1936 m
 1574 1942 l 1569 1946 l 1562 1949 l 1557 1949 l 1550 1946 l 1545 1942 l
 1544 1936 l 1544 1931 l 1545 1925 l 1550 1920 l 1557 1918 l 1562 1918 l
 1569 1920 l 1574 1925 l 1575 1931 l 1575 1936 l s 1572 1942 m 1569 1944 l
 1563 1946 l 1556 1946 l 1550 1944 l 1547 1942 l s 1547 1925 m 1550 1922 l
 1556 1920 l 1563 1920 l 1569 1922 l 1572 1925 l s 1575 1936 m 1574 1940 l
 1571 1942 l 1563 1944 l 1556 1944 l 1548 1942 l 1545 1940 l 1544 1936 l s
 1544 1931 m 1545 1927 l 1548 1925 l 1556 1922 l 1563 1922 l 1571 1925 l
 1574 1927 l 1575 1931 l s 1548 1901 m 1547 1903 l 1545 1903 l 1544 1901 l
 1544 1899 l 1545 1896 l 1547 1896 l 1548 1899 l 1548 1901 l s 1547 1901 m
 1545 1901 l 1545 1899 l 1547 1899 l 1547 1901 l s 1575 1870 m 1574 1877 l
 1571 1879 l 1566 1879 l 1563 1877 l 1562 1870 l 1562 1862 l 1563 1855 l
 1566 1853 l 1571 1853 l 1574 1855 l 1575 1862 l 1575 1870 l s 1574 1875 m
 1571 1877 l 1566 1877 l 1563 1875 l s 1563 1857 m 1566 1855 l 1571 1855 l
 1574 1857 l s 1575 1870 m 1574 1872 l 1571 1875 l 1566 1875 l 1563 1872 l
 1562 1870 l s 1562 1862 m 1563 1859 l 1566 1857 l 1571 1857 l 1574 1859 l
 1575 1862 l s 1562 1870 m 1560 1877 l 1559 1879 l 1556 1881 l 1550 1881 l
 1547 1879 l 1545 1877 l 1544 1870 l 1544 1862 l 1545 1855 l 1547 1853 l
 1550 1851 l 1556 1851 l 1559 1853 l 1560 1855 l 1562 1862 l s 1559 1877 m
 1556 1879 l 1550 1879 l 1547 1877 l s 1547 1855 m 1550 1853 l 1556 1853 l
 1559 1855 l s 1562 1870 m 1560 1875 l 1556 1877 l 1550 1877 l 1545 1875 l
 1544 1870 l s 1544 1862 m 1545 1857 l 1550 1855 l 1556 1855 l 1560 1857 l
 1562 1862 l s 2051 1936 m 2022 1936 l s 2051 1933 m 2024 1933 l s
 2054 1931 m 2022 1931 l s 2054 1931 m 2049 1938 l 2048 1942 l s 2022 1944 m
 2022 1922 l s 2024 1936 m 2022 1940 l s 2025 1936 m 2022 1938 l s
 2025 1931 m 2022 1929 l s 2024 1931 m 2022 1927 l s 2027 1901 m 2025 1903 l
 2024 1903 l 2022 1901 l 2022 1899 l 2024 1896 l 2025 1896 l 2027 1899 l
 2027 1901 l s 2025 1901 m 2024 1901 l 2024 1899 l 2025 1899 l 2025 1901 l s
 2054 1868 m 2052 1875 l 2048 1879 l 2040 1881 l 2036 1881 l 2028 1879 l
 2024 1875 l 2022 1868 l 2022 1864 l 2024 1857 l 2028 1853 l 2036 1851 l
 2040 1851 l 2048 1853 l 2052 1857 l 2054 1864 l 2054 1868 l s 2051 1875 m
 2048 1877 l 2042 1879 l 2034 1879 l 2028 1877 l 2025 1875 l s 2025 1857 m
 2028 1855 l 2034 1853 l 2042 1853 l 2048 1855 l 2051 1857 l s 2054 1868 m
 2052 1872 l 2049 1875 l 2042 1877 l 2034 1877 l 2027 1875 l 2024 1872 l
 2022 1868 l s 2022 1864 m 2024 1859 l 2027 1857 l 2034 1855 l 2042 1855 l
 2049 1857 l 2052 1859 l 2054 1864 l s 1210 2067 m 1229 2012 l s 1213 2067 m
 1229 2020 l 1229 2012 l s 1216 2067 m 1232 2020 l s 1248 2065 m 1229 2012 l
 s 1205 2067 m 1224 2067 l s 1238 2067 m 1254 2067 l s 1208 2067 m
 1213 2062 l s 1219 2067 m 1216 2062 l s 1221 2067 m 1216 2065 l s
 1243 2067 m 1248 2065 l s 1251 2067 m 1248 2065 l s 1284 2078 m 1278 2072 l
 1273 2065 l 1268 2054 l 1265 2041 l 1265 2030 l 1268 2017 l 1273 2007 l
 1278 1999 l 1284 1994 l s 1273 2062 m 1270 2054 l 1268 2044 l 1268 2028 l
 1270 2017 l 1273 2010 l s 1278 2072 m 1276 2067 l 1273 2059 l 1270 2044 l
 1270 2028 l 1273 2012 l 1276 2004 l 1278 1999 l s 1308 2067 m 1308 2012 l s
 1311 2065 m 1311 2015 l s 1314 2067 m 1314 2012 l s 1300 2067 m 1333 2067 l
 1341 2065 l 1344 2062 l 1346 2057 l 1346 2051 l 1344 2046 l 1341 2044 l
 1333 2041 l 1314 2041 l s 1341 2062 m 1344 2057 l 1344 2051 l 1341 2046 l s
 1333 2067 m 1338 2065 l 1341 2059 l 1341 2049 l 1338 2044 l 1333 2041 l s
 1325 2041 m 1330 2038 l 1333 2033 l 1338 2017 l 1341 2012 l 1346 2012 l
 1349 2017 l 1349 2023 l s 1338 2023 m 1341 2017 l 1344 2015 l 1346 2015 l s
 1330 2038 m 1333 2036 l 1341 2020 l 1344 2017 l 1346 2017 l 1349 2020 l s
 1300 2012 m 1322 2012 l s 1303 2067 m 1308 2065 l s 1306 2067 m 1308 2062 l
 s 1316 2067 m 1314 2062 l s 1319 2067 m 1314 2065 l s 1308 2015 m
 1303 2012 l s 1308 2017 m 1306 2012 l s 1314 2017 m 1316 2012 l s
 1314 2015 m 1319 2012 l s 1365 2078 m 1371 2072 l 1376 2065 l 1382 2054 l
 1384 2041 l 1384 2030 l 1382 2017 l 1376 2007 l 1371 1999 l 1365 1994 l s
 1376 2062 m 1379 2054 l 1382 2044 l 1382 2028 l 1379 2017 l 1376 2010 l s
 1371 2072 m 1374 2067 l 1376 2059 l 1379 2044 l 1379 2028 l 1376 2012 l
 1374 2004 l 1371 1999 l s 859 1518 m 859 1476 l 894 1497 l 859 1518 l s
 1091 1368 m 1091 1326 l 1127 1347 l 1091 1368 l s 1266 1218 m 1266 1177 l
 1301 1197 l 1266 1218 l s 1419 1069 m 1419 1027 l 1454 1048 l 1419 1069 l s
 1553 919 m 1553 877 l 1589 898 l 1553 919 l s 1694 769 m 1694 728 l
 1730 748 l 1694 769 l s 870 1497 m 871 1497 l s 1101 1347 m 1104 1347 l
 s 1275 1197 m 1280 1197 l s 1428 1048 m 1433 1048 l s 1560 898 m
 1569 898 l s 1696 748 m 1715 748 l s 930 1514 m 930 1480 l 964 1480 l
 964 1514 l 930 1514 l s 1103 1364 m 1103 1330 l 1137 1330 l 1137 1364 l
 1103 1364 l s 1263 1214 m 1263 1181 l 1297 1181 l 1297 1214 l 1263 1214 l s
 1409 1065 m 1409 1031 l 1443 1031 l 1443 1065 l 1409 1065 l s 1564 915 m
 1564 881 l 1598 881 l 1598 915 l 1564 915 l s 1660 765 m 1660 731 l
 1694 731 l 1694 765 l 1660 765 l s 945 1497 m 950 1497 l s 1115 1347 m
 1124 1347 l s 1275 1197 m 1285 1197 l s 1419 1048 m 1433 1048 l s
 1557 898 m 1605 898 l s 1581 748 m 1773 748 l s 1085 1475 m 1086 1475 l
 1087 1475 l 1089 1476 l 1090 1476 l 1091 1476 l 1093 1477 l 1094 1477 l
 1095 1478 l 1096 1479 l 1097 1479 l 1098 1480 l 1099 1481 l 1100 1482 l
 1101 1483 l 1102 1484 l 1103 1485 l 1104 1486 l 1104 1488 l 1105 1489 l
 1105 1490 l 1106 1492 l 1106 1493 l 1106 1494 l 1106 1495 l 1106 1497 l
 1106 1498 l 1106 1500 l 1106 1501 l 1106 1502 l 1105 1503 l 1105 1505 l
 1104 1506 l 1104 1507 l 1103 1508 l 1102 1509 l 1101 1511 l 1100 1512 l
 1099 1513 l 1098 1513 l 1097 1514 l 1096 1515 l 1095 1516 l 1094 1516 l
 1093 1517 l 1091 1517 l 1090 1518 l 1089 1518 l 1087 1518 l 1086 1518 l
 1085 1518 l 1083 1518 l 1082 1518 l 1081 1518 l 1079 1518 l 1078 1517 l
 1077 1517 l 1075 1516 l 1074 1516 l 1073 1515 l 1072 1514 l 1071 1513 l
 1070 1513 l 1069 1512 l 1068 1511 l 1067 1509 l 1066 1508 l 1066 1507 l
 1065 1506 l 1065 1505 l 1064 1503 l 1064 1502 l 1063 1501 l 1063 1500 l
 1063 1498 l 1063 1497 l 1063 1495 l 1063 1494 l 1063 1493 l 1064 1492 l
 1064 1490 l 1065 1489 l 1065 1488 l 1066 1486 l 1066 1485 l 1067 1484 l
 1068 1483 l 1069 1482 l 1070 1481 l 1071 1480 l 1072 1479 l 1073 1479 l
 1074 1478 l 1075 1477 l 1077 1477 l 1078 1476 l 1079 1476 l 1081 1476 l
 1082 1475 l 1083 1475 l 1085 1475 l s 1199 1326 m 1200 1326 l 1201 1326 l
 1203 1326 l 1204 1326 l 1205 1327 l 1206 1327 l 1208 1328 l 1209 1328 l
 1210 1329 l 1211 1330 l 1212 1331 l 1213 1331 l 1214 1332 l 1215 1333 l
 1216 1335 l 1217 1336 l 1217 1337 l 1218 1338 l 1219 1339 l 1219 1341 l
 1219 1342 l 1220 1343 l 1220 1344 l 1220 1346 l 1220 1347 l 1220 1348 l
 1220 1350 l 1220 1351 l 1219 1352 l 1219 1354 l 1219 1355 l 1218 1356 l
 1217 1358 l 1217 1359 l 1216 1360 l 1215 1361 l 1214 1362 l 1213 1363 l
 1212 1364 l 1211 1365 l 1210 1365 l 1209 1366 l 1208 1367 l 1206 1367 l
 1205 1368 l 1204 1368 l 1203 1368 l 1201 1369 l 1200 1369 l 1199 1369 l
 1197 1369 l 1196 1369 l 1194 1368 l 1193 1368 l 1192 1368 l 1191 1367 l
 1189 1367 l 1188 1366 l 1187 1365 l 1186 1365 l 1185 1364 l 1184 1363 l
 1183 1362 l 1182 1361 l 1181 1360 l 1180 1359 l 1180 1358 l 1179 1356 l
 1179 1355 l 1178 1354 l 1178 1352 l 1177 1351 l 1177 1350 l 1177 1348 l
 1177 1347 l 1177 1346 l 1177 1344 l 1177 1343 l 1178 1342 l 1178 1341 l
 1179 1339 l 1179 1338 l 1180 1337 l 1180 1336 l 1181 1335 l 1182 1333 l
 1183 1332 l 1184 1331 l 1185 1331 l 1186 1330 l 1187 1329 l 1188 1328 l
 1189 1328 l 1191 1327 l 1192 1327 l 1193 1326 l 1194 1326 l 1196 1326 l
 1197 1326 l 1199 1326 l s 1311 1176 m 1312 1176 l 1314 1176 l 1315 1176 l
 1316 1177 l 1318 1177 l 1319 1177 l 1320 1178 l 1321 1179 l 1323 1179 l
 1324 1180 l 1325 1181 l 1326 1182 l 1327 1183 l 1328 1184 l 1328 1185 l
 1329 1186 l 1330 1187 l 1330 1188 l 1331 1189 l 1331 1191 l 1332 1192 l
 1332 1193 l 1332 1195 l 1332 1196 l 1333 1197 l 1332 1199 l 1332 1200 l
 1332 1201 l 1332 1203 l 1331 1204 l 1331 1205 l 1330 1207 l 1330 1208 l
 1329 1209 l 1328 1210 l 1328 1211 l 1327 1212 l 1326 1213 l 1325 1214 l
 1324 1215 l 1323 1216 l 1321 1216 l 1320 1217 l 1319 1217 l 1318 1218 l
 1316 1218 l 1315 1219 l 1314 1219 l 1312 1219 l 1311 1219 l 1310 1219 l
 1308 1219 l 1307 1219 l 1306 1218 l 1304 1218 l 1303 1217 l 1302 1217 l
 1301 1216 l 1299 1216 l 1298 1215 l 1297 1214 l 1296 1213 l 1295 1212 l
 1294 1211 l 1294 1210 l 1293 1209 l 1292 1208 l 1291 1207 l 1291 1205 l
 1291 1204 l 1290 1203 l 1290 1201 l 1290 1200 l 1290 1199 l 1289 1197 l
 1290 1196 l 1290 1195 l 1290 1193 l 1290 1192 l 1291 1191 l 1291 1189 l
 1291 1188 l 1292 1187 l 1293 1186 l 1294 1185 l 1294 1184 l 1295 1183 l
 1296 1182 l 1297 1181 l 1298 1180 l 1299 1179 l 1301 1179 l 1302 1178 l
 1303 1177 l 1304 1177 l 1306 1177 l 1307 1176 l 1308 1176 l 1310 1176 l
 1311 1176 l s 1433 1026 m 1434 1026 l 1436 1026 l 1437 1027 l 1438 1027 l
 1440 1027 l 1441 1028 l 1442 1028 l 1443 1029 l 1445 1030 l 1446 1030 l
 1447 1031 l 1448 1032 l 1449 1033 l 1450 1034 l 1450 1035 l 1451 1036 l
 1452 1037 l 1453 1039 l 1453 1040 l 1454 1041 l 1454 1042 l 1454 1044 l
 1454 1045 l 1454 1046 l 1454 1048 l 1454 1049 l 1454 1050 l 1454 1052 l
 1454 1053 l 1454 1054 l 1453 1056 l 1453 1057 l 1452 1058 l 1451 1059 l
 1450 1060 l 1450 1062 l 1449 1063 l 1448 1063 l 1447 1064 l 1446 1065 l
 1445 1066 l 1443 1067 l 1442 1067 l 1441 1068 l 1440 1068 l 1438 1069 l
 1437 1069 l 1436 1069 l 1434 1069 l 1433 1069 l 1432 1069 l 1430 1069 l
 1429 1069 l 1428 1069 l 1426 1068 l 1425 1068 l 1424 1067 l 1423 1067 l
 1421 1066 l 1420 1065 l 1419 1064 l 1418 1063 l 1417 1063 l 1416 1062 l
 1416 1060 l 1415 1059 l 1414 1058 l 1414 1057 l 1413 1056 l 1413 1054 l
 1412 1053 l 1412 1052 l 1412 1050 l 1412 1049 l 1411 1048 l 1412 1046 l
 1412 1045 l 1412 1044 l 1412 1042 l 1413 1041 l 1413 1040 l 1414 1039 l
 1414 1037 l 1415 1036 l 1416 1035 l 1416 1034 l 1417 1033 l 1418 1032 l
 1419 1031 l 1420 1030 l 1421 1030 l 1423 1029 l 1424 1028 l 1425 1028 l
 1426 1027 l 1428 1027 l 1429 1027 l 1430 1026 l 1432 1026 l 1433 1026 l s
 1555 877 m 1556 877 l 1558 877 l 1559 877 l 1560 877 l 1562 878 l
 1563 878 l 1564 879 l 1565 879 l 1567 880 l 1568 881 l 1569 881 l
 1570 882 l 1571 883 l 1572 884 l 1572 885 l 1573 887 l 1574 888 l
 1574 889 l 1575 890 l 1576 891 l 1576 893 l 1576 894 l 1576 895 l
 1577 897 l 1577 898 l 1577 899 l 1576 901 l 1576 902 l 1576 903 l
 1576 905 l 1575 906 l 1574 907 l 1574 908 l 1573 910 l 1572 911 l
 1572 912 l 1571 913 l 1570 914 l 1569 915 l 1568 916 l 1567 916 l
 1565 917 l 1564 918 l 1563 918 l 1562 919 l 1560 919 l 1559 919 l
 1558 919 l 1556 920 l 1555 920 l 1554 920 l 1552 919 l 1551 919 l
 1550 919 l 1548 919 l 1547 918 l 1546 918 l 1545 917 l 1543 916 l
 1542 916 l 1541 915 l 1540 914 l 1539 913 l 1538 912 l 1538 911 l
 1537 910 l 1536 908 l 1535 907 l 1535 906 l 1535 905 l 1534 903 l
 1534 902 l 1534 901 l 1533 899 l 1533 898 l 1533 897 l 1534 895 l
 1534 894 l 1534 893 l 1535 891 l 1535 890 l 1535 889 l 1536 888 l
 1537 887 l 1538 885 l 1538 884 l 1539 883 l 1540 882 l 1541 881 l
 1542 881 l 1543 880 l 1545 879 l 1546 879 l 1547 878 l 1548 878 l
 1550 877 l 1551 877 l 1552 877 l 1554 877 l 1555 877 l s 1677 727 m
 1678 727 l 1680 727 l 1681 727 l 1682 728 l 1684 728 l 1685 728 l
 1686 729 l 1687 730 l 1689 730 l 1690 731 l 1691 732 l 1692 733 l
 1693 734 l 1694 735 l 1694 736 l 1695 737 l 1696 738 l 1697 739 l
 1697 740 l 1698 742 l 1698 743 l 1698 744 l 1698 746 l 1699 747 l
 1699 748 l 1699 750 l 1698 751 l 1698 752 l 1698 754 l 1698 755 l
 1697 756 l 1697 758 l 1696 759 l 1695 760 l 1694 761 l 1694 762 l
 1693 763 l 1692 764 l 1691 765 l 1690 766 l 1689 767 l 1687 767 l
 1686 768 l 1685 768 l 1684 769 l 1682 769 l 1681 770 l 1680 770 l
 1678 770 l 1677 770 l 1676 770 l 1674 770 l 1673 770 l 1672 769 l
 1670 769 l 1669 768 l 1668 768 l 1667 767 l 1665 767 l 1664 766 l
 1663 765 l 1662 764 l 1661 763 l 1660 762 l 1660 761 l 1659 760 l
 1658 759 l 1658 758 l 1657 756 l 1657 755 l 1656 754 l 1656 752 l
 1656 751 l 1656 750 l 1655 748 l 1656 747 l 1656 746 l 1656 744 l
 1656 743 l 1657 742 l 1657 740 l 1658 739 l 1658 738 l 1659 737 l
 1660 736 l 1660 735 l 1661 734 l 1662 733 l 1663 732 l 1664 731 l
 1665 730 l 1667 730 l 1668 729 l 1669 728 l 1670 728 l 1672 728 l
 1673 727 l 1674 727 l 1676 727 l 1677 727 l s 1083 1497 m 1086 1497 l s
 1196 1347 m 1201 1347 l s 1306 1197 m 1316 1197 l s 1428 1048 m 1438 1048 l
 s 1548 898 m 1562 898 l s 1665 748 m 1689 748 l s
 p
